The Token-Energy Law of LLM Decode: Active Bytes and Realized Time Account for Joules per Token

Energy-efficient deployment of large language models requires understanding how model architecture, hardware, and serving settings shape energy per generated token. We introduce the Token-Energy Law, a compact, interpretable model of GPU-board energy per output token for dense, full-history decoding. It relates token energy to two core dimensions: active bytes and realized decode time. Active bytes describe logical byte demand per output, separating dense weights shared within a decode iteration from private key--value (KV) histories read and updated for each request. Realized decode time is the elapsed decode duration divided by the number of output tokens produced. We combine the two byte coordinates and time in a common affine form, with coefficients calibrated for each model and hardware/runtime configuration. This formulation explains how batching amortizes shared-weight work, longer attended histories increase private KV demand, and throughput determines the time-associated cost per output. Our experiments cover three models under BF16 decoding on NVIDIA Hopper and Blackwell GPUs, including two-GPU tensor parallelism on Hopper. Using fixed coefficients and observed decode time, held-out condition-mean energy estimates differ from measurements by at most 3.73%.

==> figures/fig02_weight_kv_balance.tex <==

\usetikzlibrary{arrows.meta,calc}
\begingroup
\long\def\TELFigureRender#1{\resizebox{\linewidth}{!}{#1}}
\definecolor{lawteal}{HTML}{247361}
\definecolor{lawrose}{HTML}{AF4C72}
\definecolor{lawslate}{HTML}{657F9B}
\definecolor{TELhistorylong}{HTML}{4B3C91}
\definecolor{TELhistoryshort}{HTML}{CB7B24}
\providecommand{\Mw}{M_{\mathrm{w}}}
\providecommand{\Kkv}{K_{\mathrm{KV}}}
\def\TELWeightGB{14.141238272}
\def\TELPlotLeft{9.65}
\def\TELPlotBottom{0.72}
\def\TELPlotWidth{4.30}
\def\TELPlotHeight{3.82}

\TELFigureRender{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{9.6}\selectfont,
  line cap=round,line join=round,
  TELtitle/.style={anchor=west,
    font=\sffamily\bfseries\fontsize{8.5}{10.2}\selectfont},
  weight/.style={draw=lawteal,fill=lawteal!10,line width=0.8pt,
    rounded corners=2pt,minimum width=3.35cm,minimum height=0.58cm},
  query/.style={circle,draw=lawslate,fill=lawslate!9,line width=0.7pt,
    minimum size=0.40cm,inner sep=0pt,
    font=\sffamily\fontsize{7}{8.4}\selectfont},
  history/.style={draw=lawrose,fill=lawrose!10,line width=0.7pt,
    minimum width=1.75cm,minimum height=0.44cm,inner sep=0pt},
  record/.style={draw=lawrose,fill=white,line width=0.7pt,
    minimum width=0.45cm,minimum height=0.44cm,inner sep=0pt,
    font=\sffamily\fontsize{7}{8.4}\selectfont},
  output/.style={circle,draw=lawslate,fill=lawslate!15,line width=0.7pt,
    minimum size=0.40cm,inner sep=0pt,
    font=\sffamily\fontsize{7}{8.4}\selectfont},
  flow/.style={-{Latex[length=1.1mm,width=0.8mm]},draw=lawslate!85!black,
    line width=0.6pt},
  share/.style={-{Latex[length=1.1mm,width=0.8mm]},draw=lawteal,
    line width=0.7pt}
]
  \path[use as bounding box] (0,-0.65) rectangle (14.10,5.42);
  \draw[lawslate!25,line width=0.5pt] (4.33,0.02)--(4.33,5.24);
  \draw[lawslate!25,line width=0.5pt] (8.77,0.02)--(8.77,5.24);

  \begin{scope}
    \node[TELtitle] at (0.10,5.10) {(a) One request: $B=1$};
    \node[weight] (wone) at (2.10,4.30)
      {Shared dense weights: $\Mw$};
    \node at (0.50,3.05) {query};
    \node at (2.10,3.05) {private KV};
    \node at (3.85,3.05) {output};

    \node[query] (qone) at (0.50,2.45) {$q_1$};
    \node[history] (hone) at (1.925,2.45) {KV$_1$: history $L$};
    \node[record] (none) at (3.025,2.45) {new};
    \node[output] (oone) at (3.85,2.45) {$y_1$};
    \draw[share] (wone.west)--(0.10,4.30)|-(qone.west);
    \draw[flow] (qone.east)--(hone.west);
    \draw[flow] (none.east)--(oone.west);

    \draw[lawslate!30,line width=0.5pt] (0.10,1.18)--(4.14,1.18);
    \node[anchor=west] at (0.18,0.89) {Per useful output};
    \node[anchor=west,text=lawteal!80!black] at (0.18,0.51)
      {Weight: $\Mw$};
    \node[anchor=west,text=lawrose!85!black] at (0.18,0.13)
      {KV: $\Kkv(L+1)$};
  \end{scope}

  \begin{scope}[xshift=4.45cm]
    \node[TELtitle] at (0.10,5.10) {(b) Three requests: $B=3$};
    \node[weight] (wthree) at (2.10,4.30)
      {Shared dense weights: $\Mw$};
    \node at (0.50,3.65) {query};
    \node at (2.10,3.65) {private KV};
    \node at (3.85,3.65) {output};

    \draw[lawteal,line width=0.7pt]
      (wthree.west)--(0.10,4.30)--(0.10,1.75);
    \foreach \i/\rowy in {1/3.15,2/2.45,3/1.75}{
      \node[query] (qthree\i) at (0.50,\rowy) {$q_{\i}$};
      \node[history] (hthree\i) at (1.925,\rowy)
        {KV$_{\i}$: history $L$};
      \node[record] (nthree\i) at (3.025,\rowy) {new};
      \node[output] (othree\i) at (3.85,\rowy) {$y_{\i}$};
      \draw[share] (0.10,\rowy)--(qthree\i.west);
      \draw[flow] (qthree\i.east)--(hthree\i.west);
      \draw[flow] (nthree\i.east)--(othree\i.west);
    }

    \draw[lawslate!30,line width=0.5pt] (0.10,1.18)--(4.14,1.18);
    \node[anchor=west] at (0.18,0.89) {Per useful output};
    \node[anchor=west,text=lawteal!80!black] at (0.18,0.51)
      {Weight: $\Mw/3$};
    \node[anchor=west,text=lawrose!85!black] at (0.18,0.13)
      {KV: $\Kkv(L+1)$};
  \end{scope}

  \node[anchor=north,align=center,text=black!65,
    font=\sffamily\fontsize{7}{8.4}\selectfont]
    at (4.34,-0.18)
    {Same model and history $L$; outlined boxes denote new KV records.};

  \begin{scope}[font=\sffamily\fontsize{7}{8.4}\selectfont]
    \node[TELtitle] at (9.00,5.10) {(c) Active bytes per output};
    \node[anchor=west,text=black!65] at (9.65,4.82) {Qwen2.5-7B, BF16};

    \foreach \Value/\Printed in {0.1/0.1,1/1,10/10}{
      \pgfmathsetmacro{\TickY}{\TELPlotBottom+
        \TELPlotHeight*ln(\Value/0.04)/ln(500)}
      \draw[lawslate!14,line width=0.3pt]
        (\TELPlotLeft,\TickY)--({\TELPlotLeft+\TELPlotWidth},\TickY);
      \draw[lawslate!85!black,line width=0.5pt]
        ({\TELPlotLeft-0.06},\TickY)--(\TELPlotLeft,\TickY);
      \node[anchor=east,inner sep=2pt]
        at ({\TELPlotLeft-0.06},\TickY) {$\Printed$};
    }
    \foreach \Power/\Printed in {0/1,2/4,4/16,6/64,8/256}{
      \pgfmathsetmacro{\TickX}{\TELPlotLeft+\TELPlotWidth*\Power/8}
      \draw[lawslate!85!black,line width=0.5pt]
        (\TickX,\TELPlotBottom)--(\TickX,{\TELPlotBottom-0.06});
      \node[anchor=north,inner sep=2pt]
        at (\TickX,{\TELPlotBottom-0.06}) {$\Printed$};
    }
    \draw[-{Latex[length=1.15mm,width=0.9mm]},lawslate!85!black,line width=0.6pt]
      (\TELPlotLeft,\TELPlotBottom)--
      ({\TELPlotLeft+\TELPlotWidth+0.05},\TELPlotBottom);
    \draw[-{Latex[length=1.15mm,width=0.9mm]},lawslate!85!black,line width=0.6pt]
      (\TELPlotLeft,\TELPlotBottom)--
      (\TELPlotLeft,{\TELPlotBottom+\TELPlotHeight+0.06});
    \node[rotate=90] at (8.98,2.65) {Logical demand (GB/output)};
    \node at (11.80,0.22) {Batch size $B$};

    \begin{scope}
      \clip (\TELPlotLeft,\TELPlotBottom)
        rectangle ({\TELPlotLeft+\TELPlotWidth},
                   {\TELPlotBottom+\TELPlotHeight});
      \draw[lawteal,line width=0.95pt]
        plot[domain=0:8,samples=121,variable=\t]
        ({\TELPlotLeft+\TELPlotWidth*\t/8},
         {\TELPlotBottom+\TELPlotHeight*
          ln((\TELWeightGB/pow(2,\t))/0.04)/ln(500)});

      \foreach \KVGB/\CurveColor in
        {0.234938368/TELhistoryshort,0.469819392/lawrose,0.939581440/TELhistorylong}{
        \pgfmathsetmacro{\FloorY}{\TELPlotBottom+
          \TELPlotHeight*ln(\KVGB/0.04)/ln(500)}
        \draw[\CurveColor,dash pattern=on 2pt off 1.6pt,line width=0.65pt]
          (\TELPlotLeft,\FloorY)--({\TELPlotLeft+\TELPlotWidth},\FloorY);
        \draw[\CurveColor,line width=1.05pt]
          plot[domain=0:8,samples=121,variable=\t]
          ({\TELPlotLeft+\TELPlotWidth*\t/8},
           {\TELPlotBottom+\TELPlotHeight*
            ln((\TELWeightGB/pow(2,\t)+\KVGB)/0.04)/ln(500)});
      }
    \end{scope}

    \node[anchor=west] at (10.52,4.32)
      {Total: $\Mw/B+\Kkv(L+1)$};
    \node[anchor=west,text=lawteal!85!black] at (10.84,3.96)
      {Weight only: $\Mw/B$};
    \node[anchor=west,font=\sffamily\fontsize{7}{8.4}\selectfont]
      at (11.40,3.48) {$B^*=\dfrac{\Mw}{\Kkv(L+1)}$};

    \foreach \KVGB/\Parity/\Rounded/\HistoryLabel/\CurveColor in {
        0.939581440/15.0505721697/15/16/TELhistorylong,
        0.469819392/30.0993073355/30/8/lawrose,
        0.234938368/60.1912680010/60/4/TELhistoryshort}{
      \pgfmathsetmacro{\FloorY}{\TELPlotBottom+
        \TELPlotHeight*ln(\KVGB/0.04)/ln(500)}
      \pgfmathsetmacro{\ParityX}{\TELPlotLeft+
        \TELPlotWidth*ln(\Parity)/ln(2)/8}
      \pgfmathsetmacro{\TotalY}{\TELPlotBottom+
        \TELPlotHeight*ln((2*\KVGB)/0.04)/ln(500)}
      \node[anchor=south west,text=\CurveColor,inner sep=1pt]
        at ({\TELPlotLeft+0.05},\FloorY) {$L=\HistoryLabel\mathrm{K}$};
      \draw[\CurveColor!55,densely dotted,line width=0.5pt]
        (\ParityX,\TELPlotBottom)--(\ParityX,\TotalY);
      \node[circle,draw=\CurveColor,fill=white,line width=0.9pt,
        minimum size=4.8pt,inner sep=0pt] at (\ParityX,\TotalY) {};
      \node[fill=white,inner sep=1pt,text=\CurveColor]
        at (\ParityX,0.97) {$\Rounded$};
    }
    \node[anchor=west,text=black!70] at (10.05,0.97) {$B^*\!\approx$};
    \node[anchor=north,align=center,text=black!65,
      font=\sffamily\fontsize{6.8}{8.2}\selectfont]
      at (11.74,-0.12)
      {Solid: total; dashed: KV; green: weights.\\
       Circles: equal weight/KV contributions; $\mathrm{K}=1024$.};
  \end{scope}
\end{tikzpicture}%
}
\endgroup


==> figures/fig03_kv_active_bytes.tex <==

\usetikzlibrary{arrows.meta,calc}
\begingroup
\long\def\TELKVRender#1{\resizebox{\linewidth}{!}{#1}}
\definecolor{TELKVRose}{HTML}{AF4C72}
\definecolor{TELKVSlate}{HTML}{657F9B}
\definecolor{TELKVInk}{HTML}{243447}
\providecommand{\Kkv}{K_{\mathrm{KV}}}
\providecommand{\Lbar}{\overline{L}}

\TELKVRender{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{9.6}\selectfont,
  line cap=round,line join=round,
  title/.style={anchor=west,text=TELKVInk,
    font=\sffamily\bfseries\fontsize{8.8}{10.6}\selectfont},
  small/.style={text=TELKVInk!75,
    font=\sffamily\fontsize{7.5}{9}\selectfont},
  history/.style={draw=TELKVRose!75,fill=TELKVRose!19,
    line width=0.6pt,rounded corners=0.7pt,
    minimum width=0.53cm,minimum height=0.40cm,inner sep=0pt},
  newrecord/.style={draw=TELKVRose,fill=white,
    line width=0.95pt,rounded corners=0.7pt,
    minimum width=0.53cm,minimum height=0.40cm,inner sep=0pt},
  reuse/.style={-{Latex[length=1.2mm,width=0.9mm]},
    draw=TELKVRose!85,densely dashed,line width=0.6pt}
]
  \path[use as bounding box] (0,0) rectangle (14.65,4.02);

  \draw[TELKVSlate!25,line width=0.5pt] (7.75,0.12)--(7.75,3.95);

  \node[title] at (0.12,3.75) {(a) Read history, write one record};
  \node[anchor=west,small] at (0.12,3.34)
    {One request; three metered steps; initial history $L=4$};

  \node[small] at (0.54,2.93) {Step};
  \node[small] at (3.48,2.93) {Private KV records};
  \node[small] at (6.68,2.93) {Logical bytes};

  \foreach \Step/\Count/\RowY in {1/4/2.48,2/5/1.73,3/6/0.98}{
    \node[text=TELKVInk] at (0.54,\RowY) {$\Step$};
    \foreach \Record in {1,...,\Count}{
      \pgfmathsetmacro{\RecordX}{1.38+0.65*(\Record-1)}
      \node[history] (hist-\Step-\Record) at (\RecordX,\RowY) {};
    }
    \pgfmathsetmacro{\NewX}{1.38+0.65*\Count}
    \node[newrecord] (new-\Step) at (\NewX,\RowY) {};
    \node[text=TELKVInk] at (6.68,\RowY)
      {$(\Count+1)\Kkv$};
  }
  \draw[reuse] (new-1.south)--(hist-2-5.north);
  \draw[reuse] (new-2.south)--(hist-3-6.north);

  \node[history,minimum width=0.25cm,minimum height=0.19cm]
    at (0.30,0.38) {};
  \node[anchor=west,small] at (0.49,0.38) {History read};
  \node[newrecord,minimum width=0.25cm,minimum height=0.19cm]
    at (2.30,0.38) {};
  \node[anchor=west,small] at (2.50,0.38) {Input-token KV write};
  \node[anchor=west,small] at (5.22,0.38)
    {One block: $\Kkv$ bytes};

  \node[title] at (8.05,3.75) {(b) Normalize by useful outputs};
  \node[anchor=west,small] at (8.05,3.34)
    {Average history: $\Lbar=(4+5+6)/3=5$};

  \node[small] at (10.13,2.94) {History reads};
  \node[small] at (12.92,2.94) {Record writes};
  \node[text=TELKVRose!85!black,
    font=\sffamily\fontsize{10.5}{12.6}\selectfont]
    at (10.13,2.58) {$\Kkv(4+5+6)$};
  \node[text=TELKVInk] at (11.89,2.58) {$+$};
  \node[text=TELKVRose!85!black,
    font=\sffamily\fontsize{10.5}{12.6}\selectfont]
    at (12.92,2.58) {$3\Kkv$};
  \draw[TELKVSlate!70,line width=0.6pt] (8.83,2.27)--(14.08,2.27);
  \node[text=TELKVInk] at (11.45,2.03)
    {$3$ useful outputs};

  \draw[-{Latex[length=1.4mm,width=1mm]},TELKVSlate,
    line width=0.7pt] (11.45,1.80)--(11.45,1.51);

  \node[draw=TELKVRose!65,fill=TELKVRose!4,
    rounded corners=2pt,line width=0.7pt,
    minimum width=6.02cm,minimum height=1.08cm,inner sep=0pt]
    at (11.24,0.91) {};
  \node[text=TELKVInk,font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont]
    at (11.24,1.20) {KV active bytes per useful output};
  \node[text=TELKVInk,font=\sffamily\fontsize{11.5}{13.8}\selectfont]
    at (11.24,0.72)
    {$\Kkv\Lbar+\Kkv=\Kkv(\Lbar+1)$};

  \node[anchor=west,small] at (8.05,0.12)
    {Logical read--write demand, not measured HBM traffic.};
\end{tikzpicture}%
}
\endgroup

